Sample, Simulate, Select: Physics-in-the-Loop Text-to-Motion for Humanoids Without Training

Text-to-motion models generate plausible human motion but do not model a robot's dynamics; whole-body tracking controllers execute robot references reliably but cannot replan an infeasible one. Recent language-to-humanoid systems bridge this gap by training. We measure how much of the gap closes with no training at all, by putting the deployment controller itself in the loop. Sample-simulate-select (S$^3$) draws $N$ motions per prompt from a frozen text-to-motion model, retargets each to a Unitree G1 by direction-matching inverse kinematics, rolls all of them out under full rigid-body dynamics with the pretrained SONIC tracking policy, and keeps the candidate the policy executed best. Because the verifier is the deterministic simulator itself, S$^3$ attains the any-of-$N$ ceiling by construction; what we measure is where that ceiling lies and what falls short of it. On 200 stratified HumanML3D test prompts with $N=8$, upright execution rises from 83.5% to 89.5% and hardware-gate passes from 33 to 85; on the complete test split (4,184 prompts) it rises from 80.5% to 89.5%. A kinematic verifier that predicts falls well (AUROC 0.90) recovers only a quarter of this gain: ranking a prompt's own candidates is harder than classifying the population. What selection cannot fix is one class, prompts that lower the pelvis, which a generator trained on retargeted robot data does execute. We further score the semantic fidelity of the executed motion with the standard text-motion evaluator, with a real-mocap control that attributes the loss to the robot projection, ablate the retargeter against GMR (complementary failures: the any-of-8 ceiling rises to 95.0% over both), and execute all 177 gate-selected clips on the real G1: every one completes standing, with hardware tracking error matching simulation ($r=0.94$).

==> images/fail/fig_fail_tikz.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, inner sep=0pt, outer sep=0pt]
  \node[anchor=west, align=left, text=black!70] at (0,-0.675) {\parbox{1.22cm}{\raggedright reference\\(kinematic)}};
  \node[anchor=west, align=left, text=black!70] at (0,-2.105) {\parbox{1.22cm}{\raggedright SONIC\\physics}};
  \node[anchor=north west] at (1.435,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row0_0.png}};
  \node[anchor=north west] at (1.938,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row0_1.png}};
  \node[anchor=north west] at (2.531,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row0_2.png}};
  \node[anchor=north west] at (3.189,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row0_3.png}};
  \node[anchor=north west] at (1.300,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row1_0.png}};
  \node[anchor=north west] at (1.797,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row1_1.png}};
  \node[anchor=north west] at (2.491,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row1_2.png}};
  \node[anchor=north west] at (3.196,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p038_005477_r0_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (2.579,-2.840) {\parbox{2.81cm}{\centering ``walking forward and then bending down''}};
  \node[anchor=north west] at (4.384,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row0_0.png}};
  \node[anchor=north west] at (4.894,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row0_1.png}};
  \node[anchor=north west] at (5.482,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row0_2.png}};
  \node[anchor=north west] at (6.086,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row0_3.png}};
  \node[anchor=north west] at (4.208,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row1_0.png}};
  \node[anchor=north west] at (4.719,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row1_1.png}};
  \node[anchor=north west] at (5.336,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row1_2.png}};
  \node[anchor=north west] at (6.090,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p074_M012302_r0_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (5.460,-2.840) {\parbox{2.76cm}{\centering ``a person sits down and then gets back up''}};
  \node[anchor=north west] at (7.063,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row0_0.png}};
  \node[anchor=north west] at (7.606,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row0_1.png}};
  \node[anchor=north west] at (8.568,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row0_2.png}};
  \node[anchor=north west] at (9.320,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row0_3.png}};
  \node[anchor=north west] at (7.127,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row1_0.png}};
  \node[anchor=north west] at (7.653,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row1_1.png}};
  \node[anchor=north west] at (8.468,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row1_2.png}};
  \node[anchor=north west] at (9.166,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p077_M008720_r0_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (8.468,-2.840) {\parbox{3.06cm}{\centering ``raising arms and then kneeling''}};
  \node[anchor=north west] at (10.620,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row0_0.png}};
  \node[anchor=north west] at (11.303,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row0_1.png}};
  \node[anchor=north west] at (12.106,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row0_2.png}};
  \node[anchor=north west] at (12.750,-0.000) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row0_3.png}};
  \node[anchor=north west] at (10.223,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row1_0.png}};
  \node[anchor=north west] at (10.807,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row1_1.png}};
  \node[anchor=north west] at (11.929,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row1_2.png}};
  \node[anchor=north west] at (12.939,-1.430) {\includegraphics[height=1.350cm]{images/fail/gen_p070_013512_r0_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (12.001,-2.840) {\parbox{3.81cm}{\centering ``while squatting, a person makes circular gestures with their right hand''}};
\end{tikzpicture}


==> images/good/fig_good_tikz.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, inner sep=0pt, outer sep=0pt]
  \node[anchor=west, align=left, text=black!70] at (0,-0.590) {\parbox{1.22cm}{\raggedright reference\\(kinematic)}};
  \node[anchor=west, align=left, text=black!70] at (0,-1.850) {\parbox{1.22cm}{\raggedright SONIC\\physics}};
  \node[anchor=north west] at (1.300,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row0_0.png}};
  \node[anchor=north west] at (1.796,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row0_1.png}};
  \node[anchor=north west] at (2.287,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row0_2.png}};
  \node[anchor=north west] at (2.772,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row0_3.png}};
  \node[anchor=north west] at (1.319,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row1_0.png}};
  \node[anchor=north west] at (1.801,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row1_1.png}};
  \node[anchor=north west] at (2.273,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row1_2.png}};
  \node[anchor=north west] at (2.750,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p004_002868_r1_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (2.237,-2.500) {\parbox{2.12cm}{\centering ``a person does a drumming movement with both hands''}};
  \node[anchor=north west] at (3.557,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row0_0.png}};
  \node[anchor=north west] at (4.330,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row0_1.png}};
  \node[anchor=north west] at (4.803,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row0_2.png}};
  \node[anchor=north west] at (5.483,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row0_3.png}};
  \node[anchor=north west] at (3.525,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row1_0.png}};
  \node[anchor=north west] at (4.371,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row1_1.png}};
  \node[anchor=north west] at (4.841,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row1_2.png}};
  \node[anchor=north west] at (5.499,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p045_M008653_r0_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (4.762,-2.500) {\parbox{2.73cm}{\centering ``walking up stairs with arm out''}};
  \node[anchor=north west] at (6.374,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row0_0.png}};
  \node[anchor=north west] at (7.019,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row0_1.png}};
  \node[anchor=north west] at (7.581,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row0_2.png}};
  \node[anchor=north west] at (8.220,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row0_3.png}};
  \node[anchor=north west] at (6.350,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row1_0.png}};
  \node[anchor=north west] at (7.003,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row1_1.png}};
  \node[anchor=north west] at (7.568,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row1_2.png}};
  \node[anchor=north west] at (8.209,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p011_M003779_r3_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (7.527,-2.500) {\parbox{2.60cm}{\centering ``a man is alternating hopping on one foot''}};
  \node[anchor=north west] at (9.066,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row0_0.png}};
  \node[anchor=north west] at (9.530,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row0_1.png}};
  \node[anchor=north west] at (9.994,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row0_2.png}};
  \node[anchor=north west] at (10.453,-0.000) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row0_3.png}};
  \node[anchor=north west] at (9.053,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row1_0.png}};
  \node[anchor=north west] at (9.542,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row1_1.png}};
  \node[anchor=north west] at (10.021,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row1_2.png}};
  \node[anchor=north west] at (10.478,-1.260) {\includegraphics[height=1.180cm]{images/good/gen_p090_M008381_r7_row1_3.png}};
  \node[anchor=north, align=center, font=\scriptsize\itshape] at (9.972,-2.500) {\parbox{2.09cm}{\centering ``person turns around, picks something up, put it to face, then puts it down''}};
\end{tikzpicture}


==> images/hw/fig_hw_tikz.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, inner sep=0pt, outer sep=0pt]
  \node[anchor=north west] at (0.000,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p107_008173_r2_0.jpg}};
  \node[anchor=north west] at (0.960,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p107_008173_r2_1.jpg}};
  \node[anchor=north west] at (1.920,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p107_008173_r2_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (1.420,-1.200) {\parbox{2.84cm}{\centering ``this person waves forward with his right hand''}};
  \node[anchor=north west] at (3.100,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p180_009410_r0_0.jpg}};
  \node[anchor=north west] at (4.060,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p180_009410_r0_1.jpg}};
  \node[anchor=north west] at (5.020,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p180_009410_r0_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (4.520,-1.200) {\parbox{2.84cm}{\centering ``someone walking stands and begins to move shoulders and arms''}};
  \node[anchor=north west] at (6.200,0.000) {\includegraphics[height=1.150cm,trim=103.0 0 103.0 0,clip]{images/hw/gen_p024_013978_r4_0.jpg}};
  \node[anchor=north west] at (7.160,0.000) {\includegraphics[height=1.150cm,trim=103.0 0 103.0 0,clip]{images/hw/gen_p024_013978_r4_1.jpg}};
  \node[anchor=north west] at (8.120,0.000) {\includegraphics[height=1.150cm,trim=103.0 0 103.0 0,clip]{images/hw/gen_p024_013978_r4_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (7.620,-1.200) {\parbox{2.84cm}{\centering ``a man walks in a clockwise circle while holding something to his left shoulder''}};
  \node[anchor=north west] at (9.300,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p187_004991_r6_0.jpg}};
  \node[anchor=north west] at (10.260,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p187_004991_r6_1.jpg}};
  \node[anchor=north west] at (11.220,0.000) {\includegraphics[height=1.150cm,trim=57.0 0 57.0 0,clip]{images/hw/gen_p187_004991_r6_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (10.720,-1.200) {\parbox{2.84cm}{\centering ``a person flaps their arms like a chicken''}};
  \node[anchor=north west] at (0.000,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p138_M006693_r2_0.jpg}};
  \node[anchor=north west] at (0.960,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p138_M006693_r2_1.jpg}};
  \node[anchor=north west] at (1.920,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p138_M006693_r2_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (1.420,-3.098) {\parbox{2.84cm}{\centering ``a person runs forward to throw with the left arm''}};
  \node[anchor=north west] at (3.100,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p004_002868_r1_0.jpg}};
  \node[anchor=north west] at (4.060,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p004_002868_r1_1.jpg}};
  \node[anchor=north west] at (5.020,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p004_002868_r1_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (4.520,-3.098) {\parbox{2.84cm}{\centering ``a person does a drumming movement with both hands''}};
  \node[anchor=north west] at (6.200,-1.898) {\includegraphics[height=1.150cm,trim=58.2 0 58.2 0,clip]{images/hw/gen_p144_014522_r5_0.jpg}};
  \node[anchor=north west] at (7.160,-1.898) {\includegraphics[height=1.150cm,trim=58.2 0 58.2 0,clip]{images/hw/gen_p144_014522_r5_1.jpg}};
  \node[anchor=north west] at (8.120,-1.898) {\includegraphics[height=1.150cm,trim=58.2 0 58.2 0,clip]{images/hw/gen_p144_014522_r5_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (7.620,-3.098) {\parbox{2.84cm}{\centering ``a person side steps back and forth jogging''}};
  \node[anchor=north west] at (9.300,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p091_012981_r4_0.jpg}};
  \node[anchor=north west] at (10.260,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p091_012981_r4_1.jpg}};
  \node[anchor=north west] at (11.220,-1.898) {\includegraphics[height=1.150cm,trim=36.2 0 36.2 0,clip]{images/hw/gen_p091_012981_r4_2.jpg}};
  \node[anchor=north, align=center, font=\fontsize{4.36}{5.15}\selectfont\itshape] at (10.720,-3.098) {\parbox{2.84cm}{\centering ``waving hands in the air above head''}};
\end{tikzpicture}
}

